Peano curves with smooth footprints

We construct Peano curves $\gamma : [0,\infty) \to \mathbb{R}^2$ whose "footprints" $\gamma([0,t])$, $t>0$, have $C^\infty$ boundaries and are tangent to a common continuous line field on the punctured plane $\mathbb{R}^2 \setminus \{\gamma(0)\}$. Moreover, these boundaries can be taken $C^\infty$-close to any prescribed smooth family of nested smooth Jordan curves contracting to a point.

==> figures/cantor.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cantorff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{840bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
	\def\oneSeventh{0.7}
	\def\oneTwentioneth{0.5}
  \begin{picture}(1,0.25571987)%
    \put(0,0){\includegraphics[width=\unitlength]{cantor.pdf}}%
    \put(0.43,0.24678571){\scalebox{0.8\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1)} = [0,1]$}}}}%
    \put(0.05142857,0.15154762){\scalebox{\oneSeventh\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,1)}$}}}}%
    \put(0.19428571,0.15154762){\scalebox{\oneSeventh\myScaleVar}{\makebox(0,0)[lb]{\smash{$G_{(1,1)}$}}}}%
    \put(0.33714286,0.15154762){\scalebox{\oneSeventh\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,2)}$}}}}%
    \put(0.48,0.15154762){\scalebox{\oneSeventh\myScaleVar}{\makebox(0,0)[lb]{\smash{$G_{(1,2)}$}}}}%
    \put(0.62285714,0.15154762){\scalebox{\oneSeventh\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,3)}$}}}}%
    \put(0.76571429,0.15154762){\scalebox{\oneSeventh\myScaleVar}{\makebox(0,0)[lb]{\smash{$G_{(1,3)}$}}}}%
    \put(0.90857143,0.15154762){\scalebox{\oneSeventh\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,4)}$}}}}%
    \put(0.00080952,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,1,1)}$}}}}%
    \put(0.05842857,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$G_{(1,1,1)}$}}}}%
    \put(0.11604762,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,1,2)}$}}}}%
    \put(0.28652381,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,2,1)}$}}}}%
    \put(0.34414286,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$G_{(1,2,1)}$}}}}%
    \put(0.4017619,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,2,2)}$}}}}%
    \put(0.5722381,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,3,1)}$}}}}%
    \put(0.62985714,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$G_{(1,3,1)}$}}}}%
    \put(0.68747619,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,3,2)}$}}}}%
    \put(0.85795238,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,4,1)}$}}}}%
    \put(0.91557143,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$G_{(1,4,1)}$}}}}%
    \put(0.97319048,0.05630952){\scalebox{\oneTwentioneth\myScaleVar}{\makebox(0,0)[lb]{\smash{$J_{(1,4,2)}$}}}}%
  \end{picture}%
\endgroup%

